Reactive graphs in action (extended version)

Reactive graphs are transition structures whereas edges become active and inactive during its evolution, that were introduced by Dov Gabbay from a mathematical's perspective. This paper presents Marge (https://fm-dcc.github.io/MARGe), a web-based tool to visualise and analyse reactive graphs enriched with labels. Marge animates the operational semantics of reactive graphs and offers different graphical views to provide insights over concrete systems. We motivate the applicability of reactive graphs for adaptive systems and for featured transition systems, using Marge to tighten the gap between the existing theoretical models and their usage to analyse concrete systems.

==> Images/VM_U.tex <==
% !TEX root=../FACSv2.tex

\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw,rectangle, rounded corners = 2pt}, action/.style = {rectangle, fill = lightgray!50!white, text = black, rounded corners = 2pt}, minimum size = 0.3cm,>={Stealth[length=3mm]}] 
    
    \tikzstyle{enb}=[>={latex[length=3mm]}]

    % \begin{scope}
        \node[main] (insert) at (0,0){Insert};
        \node[main] (cofee) at (-4,0){Coffee};
        \node[main] (choco) at (4,0){Chocolate};

        %Level 0
        \draw[->,bend left=15]  (insert)  to node[action](1choco){$1$\euro} (choco);
        \draw[<-,bend right=15] (insert)  to node[action]{Get chocolate} (choco);
        
        \draw[->,bend right=15] (insert)  to node[action](5c){$0.5$\euro} (cofee);
        \draw[<-,bend left=15] (insert)  to node[action]{Get coffee} (cofee);

    % \end{scope}

    %Level N
    % \begin{scope}[on background layer]
        %Choclate influences
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},out= 70, in = 110,looseness = 15] (1choco) to (1choco);
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},bend left=5] (1choco) to (5c);
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},bend left=20] (5c) to (1choco);


        % %Counters
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},out= 70, in = 110,looseness = 15, dotted, thick] (5c) to node[pos=0.2](0){} (5c); 
        \draw[color = blue,enb,->>,
              out= 40, in = 50,looseness = 2.3] (5c) to (0);

        % initial state
        \coordinate[yshift=-4mm](start)at(insert.south);
        \draw[->,thick](start)to(insert);

    % \end{scope}

    %Star the second RG

        \node[main] (user) at (-2,2.2){User};
        \node[main] (select) at (2,2.2){Select};
        \coordinate[xshift=-4mm](start2)at(user.west);
        \draw[->,thick](start2)to(user);

        \draw[->,bend left=15]  (user)  to node[action](coin){Coin} (select);
        \draw[<-,bend right=15] (user)  to node[action](getproduct){Get product}    (select);

        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},out= 30, in = -90] (5c) to node[pos=0.2](0){} (getproduct);


    
\end{tikzpicture} 


==> Images/vendigLTS.tex <==
% !TEX root=../FACSv2.tex

\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw,rectangle, rounded corners = 2pt}, action/.style = {rectangle, fill = lightgray!50!white, text = black, rounded corners = 2pt}, minimum size = 0.3cm,>={Stealth[length=3mm]}] 
    
    \begin{scope}
        \node[main] (inserti)  at (0,0){Insert};
        \node[main] (choco)    at (3, 0.7){Chocolate};
        \node[main] (insertch) at (8, 0.7){Insert};
        \node[main] (cofee1)   at (3,-0.7){Coffee};
        \node[main] (insertc1) at (6,-0.7){Insert};
        \node[main] (cofee2)   at (8.5,-0.7){Coffee};
        % \node[main] (insertc2) {start6nwonω | n > 2} at (11.5,-0.7){Insert};
        \node[main] (insertc2) at (11.5,-0.7){Insert};

        %Level 0
        \draw[->,bend left=15]  (inserti)  to node[action]{$1$\euro} (choco);
        \draw[->] (choco)  to node[action]{Get chocolate} (insertch);
        
        \draw[->,bend right=15]  (inserti)  to node[action]{$0.5$\euro} (cofee1);
        \draw[->] (cofee1)  to node[action,rotate=45]{Get coffee} (insertc1);
        \draw[->] (insertc1)  to node[action,rotate = 45]{$0.5$\euro} (cofee2);
        \draw[->] (cofee2)  to node[action,rotate =45]{Get coffee} (insertc2);
        
        
        % \draw[->,bend right] (insert)  to node[action](5c){$0.5$\euro} (cofee);
        % \draw[<-,bend left] (insert)  to node[action]{Get coffee} (cofee);

        % initial state
        \coordinate[xshift=-4mm](start)at(inserti.west);
        \draw[->,thick](start)to(inserti);


    \end{scope}


\end{tikzpicture} 


==> Images/vending.tex <==
% !TEX root=../FACSv2.tex

\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw,rectangle, rounded corners = 2pt}, action/.style = {rectangle, fill = lightgray!50!white, text = black, rounded corners = 2pt}, minimum size = 0.3cm,>={Stealth[length=3mm]}] 
    
    \tikzstyle{enb}=[>={latex[length=3mm]}]

    \begin{scope}
        \node[main] (insert) at (0,0){Insert};
        \node[main] (cofee) at (-5,0){Coffee};
        \node[main] (choco) at (5,0){Chocolate};

        %Level 0
        \draw[->,bend left=15]  (insert)  to node[action](1choco){$1$\euro} (choco);
        \draw[<-,bend right=15] (insert)  to node[action](bot){Get chocolate} (choco);
        
        \draw[->,bend right=15] (insert)  to node[action](5c){$0.5$\euro} (cofee);
        \draw[<-,bend left=15] (insert)  to node[action]{Get coffee} (cofee);

    \end{scope}

    %Level N
    \begin{scope}[on background layer]
        %Choclate influences
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},out= 70, in = 110,looseness = 15] (1choco) to node(top){} (1choco);
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},bend left=5] (1choco) to (5c);
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},bend left=20] (5c) to (1choco);


        % %Counters
        \draw[color = red,-{Rays[length=10pt,width=10pt,line width= 1.5pt]},out= 70, in = 110,looseness = 15, dotted, thick] (5c) to node[pos=0.2](0){} (5c); 
        \draw[color = blue,enb,->>,
              out= 40, in = 50,looseness = 2.3] (5c) to (0);

        % initial state
        \coordinate[yshift=-4mm](start)at(insert.south);
        \draw[->,thick](start)to(insert);

    \end{scope}

    \pgfresetboundingbox
    % \draw [draw=pink] (insert) rectangle (choco);
    \node[inner sep=0]at(cofee.west){};
    \node[inner sep=0]at(choco.east){};
    \node[inner sep=0,yshift=-3mm]at(top){};
    \node[inner sep=0]at(bot.south){};

    \node[xshift=-10mm,left](vm) at (cofee.west){$\mathit{VM}$};
    \node at ($(vm.east)!0.5!(cofee.west)$) {$=$};
\end{tikzpicture} 

